Liquefaction: Privately Liquefying Blockchain Assets

Inherent in the world of cryptocurrency systems and their security models is the notion that private keys, and thus assets, are controlled by individuals or individual entities. We present Liquefaction, a wallet platform that demonstrates the dangerous fragility of this foundational assumption by systemically breaking it. Liquefaction uses trusted execution environments (TEEs) to encumber private keys, i.e., attach rich, multi-user policies to their use. In this way, it enables the cryptocurrency credentials and assets of a single end-user address to be freely rented, shared, or pooled. It accomplishes these things privately, with no direct on-chain traces. Liquefaction demonstrates the sweeping consequences of TEE-based key encumbrance for the cryptocurrency landscape. Liquefaction can undermine the security and economic models of many applications and resources, such as locked tokens, DAO voting, airdrops, loyalty points, soulbound tokens, and quadratic voting. It can do so with no on-chain and minimal off-chain visibility. Conversely, we also discuss beneficial applications of Liquefaction, such as privacy-preserving, cost-efficient DAOs and a countermeasure to dusting attacks. Importantly, we describe an existing TEE-based tool that applications can use as a countermeasure to Liquefaction. Our work prompts a wholesale rethinking of existing models and enforcement of key and asset ownership in the cryptocurrency ecosystem.

==> Sections/Figures/liveness-diagram.tex <==

\tikzset{
	diskstack/.pic={\begin{scope}[node distance=-3.9mm]
			\node[diskcylinder, text width=20mm, text height=3.5mm] (disk1) {};
			\node[diskcylinder, text width=20mm, text height=3.5mm, above=of disk1] (disk2) {};
			\node[diskcylinder, text width=20mm, text height=3.5mm, above=of disk2] (disk3) {};
		\end{scope}
	},
	diskcylinder/.style={cylinder, shape border rotate=90, aspect=0.2, draw, fill=white},
	pics/computer chip/.style n args={2}{
		code = {
			\draw (0,0) rectangle (#1,#1);
			\foreach \x in {0.2, 0.4, 0.6, 0.8} {
				\draw (\x*#1,#1) -- (\x*#1,#2+#1);
			}
			\foreach \y in {0.2, 0.4, 0.6, 0.8} {
				\draw (0,\y*#1) -- (-#2,\y*#1);
			}
			\foreach \y in {0.2, 0.4, 0.6, 0.8} {
				\draw (#1,\y*#1) -- (#2+#1,\y*#1);
			}
			\foreach \x in {0.2, 0.4, 0.6, 0.8} {
				\draw (\x*#1,0) -- (\x*#1,-#2);
			}
		}
	}
}

\newcommand{\TriangleNodeSet}[5][1]{
	\begingroup
	\tikzmath{ \dist = #1; }
	\node[standardsep] (T1) at ($(#2, #3) + (-\dist/2, {-\dist * (sqrt(3)/2 / 2)})$) {#5};
	\node[standardsep] (T2) at ($(#2, #3) + (\dist/2, {-\dist * (sqrt(3)/2 / 2)})$) {#5};
	\node[standardsep] (T3) at ($(#2, #3) + (0, {\dist * (sqrt(3)/2 / 2)})$) {#5};
	\node[align=center, below, text width={\dist*5cm}] at (#2, {(#3 - \dist * (sqrt(3)/2)) + 0.1}) {#4};
	\endgroup
}

\newcommand{\cloudShape}{
	\draw (-1.5,-0.3).. controls (-2.2,-0.6)
	and (-2.5,0.5).. (-1.65,0.75).. controls (-1.6,0.9)
	and (-1.2,1.15).. (-0.8,0.8).. controls (-0.5,1.15)
	and (0.6,1.15).. (0.7,0.6).. controls (1.5,0.5)
	and (1.2,-0.6).. (0.4,-0.3).. controls (0.2,-0.65)
	and (-0.2,-0.65).. (-0.5,-0.4).. controls (-0.8,-0.65)
	and (-1.3,-0.65).. cycle;
}

\begin{tikzpicture}
	\clip (-3.29,-2.6) rectangle (7.1, 3.4);
	\tikzstyle{cloud} = [draw, ellipse, minimum width=4cm, minimum height=2cm, align=center]
	\tikzstyle{box} = [draw, rectangle, minimum width=0.8cm, minimum height=0.9cm, align=center]
	\tikzstyle{standardsep} = [inner sep=0pt]
	\tikzstyle{node} = [draw, circle, minimum size=0.5cm, inner sep=0pt]
	\tikzstyle{arrow} = [->, thick]
	\tikzstyle{dottedarrow} = [->, thick, dash pattern=on 2pt off 2pt]
	\tikzstyle{zone} = [draw, dotted, dash pattern=on 1pt off 2pt]
	
	\node[align=center] (B) at (0, 2) {
		\begin{tikzpicture}[scale=1.12]
			\cloudShape
		\end{tikzpicture}
	};
	\node[above=-0.2cm of B] {TEE-based blockchain};
	\node[box, text width=1.5cm] (C) at (B) {\textbf{Sentinel Wallet}};
	
	\node[zone, minimum width=6.2cm, minimum height=2.5cm] (A) at (0.2, -0.9) {};
	\node[below=0cm of A] {Fallback System};
	
	\TriangleNodeSet[0.8]{-1.5}{-0.5}{\textbf{Decentralized Storage (1-of-n)}}{
		\begin{tikzpicture}[scale=0.25, transform shape]
			\pic {diskstack};
		\end{tikzpicture}
	}
	
	\TriangleNodeSet[0.8]{1.5}{-0.5}{\textbf{Committee of Backup TEEs (t-of-n)}}{
		\begin{tikzpicture}
			\pic {computer chip={0.4}{0.1}};
		\end{tikzpicture}
	}
	
	\node[align=center] (G) at (5, 1.5) { \begin{tikzpicture}[scale=1.12, xscale=1.12, yscale=1.15]
			\raisebox{0.06cm} {
				\cloudShape
			}
	\end{tikzpicture}};
	\node[above=-0.2cm of G] {Ethereum};
	\node[box, text width=3.0023cm] (H) at (G) {\textbf{Fallback Trigger smart contract} (\fbcontract)};
	
	\draw[dottedarrow, >=stealth, shorten >=0.7cm, shorten <=-0.23cm, ] (B) -- node[pos=0, left, text width=2.6cm, align=center] {Propagate \mbox{periodic} updates} (-1.5, -0.5);
	\draw[arrow, >=stealth, shorten >=0.05cm, text width=1.5cm, pos=0.67] (C) -- node[above=0.2cm] {Liveness response} (H);
	\draw[arrow, >=stealth, shorten >=0.1cm, shorten <=0.5cm] (1.5, -0.5) -- node[pos=0.15, above=0.59cm, text width=3cm, align=center] {Monitors trigger} (H);
	
	\draw[arrow, >=stealth, shorten >=0.05cm, pos=0.33] (4.7, -1) -- node[right] {\isgreenmoney{d} deposit} (H);
	\node[below, text width=2cm, align=center] at (4.7, -1) {Liveness challenge};
	
\end{tikzpicture}


==> Sections/Figures/subpolicy-add.tex <==
\tikzset{
    policyBox/.style = {
        rounded corners=5pt,
        minimum width=2cm,
        minimum height=1cm,
        draw
    },
    policyPoofed/.style = {
        policyBox, %
        fill=none, %
        dashed, %
        dash pattern=on 1pt off 3pt, %
        color=black!40 %
    },
    veryBold/.style = {
        line width=1.75pt
    },
}

\begin{tikzpicture}[]
    \node[policyBox, align=center] (root) at (0,0) {Liquefaction \\ Wallet};
    \coordinate[below=5pt of root, left=0.2] (rootOffset1);
    \coordinate[below=5pt of root, right=0.2] (rootOffset2);
    
    \node[policyBox, align=center, anchor=east] (typedMessages) at (-0.5,-1.4) {Typed \\ Messages};
    \node[policyBox, align=center, anchor=west] (ethTransactions) at (0.5,-1.4) {Ethereum \\ Transactions};
    
    \node[policyBox, veryBold, align=center] (daoVotes) at ([yshift=-1.05cm, xshift=-1.25cm]typedMessages.south) {DAO Votes};
    \node[policyBox, veryBold, align=center] (metaverseLogin) at ([yshift=-1.05cm, xshift=1.25cm]typedMessages.south) {Metaverse \\ Logins};
    \node[policyBox, align=center] (daiToken) at ([yshift=-1.05cm, xshift=1.25cm]ethTransactions.south) {DAI Token};
    
    \draw[->, >=latex] (rootOffset1) -- ++(0,-0.133) -| (typedMessages.north);
    \draw[->, >=latex] (rootOffset2) -- ++(0,-0.133) -| (ethTransactions.north);
    
    \draw[veryBold, ->, >=latex] ([xshift=-0.2cm]typedMessages.south) -- ++(0,-0.1) -| (daoVotes.north);
    \draw[veryBold, ->, >=latex] ([xshift=0.2cm]typedMessages.south) -- ++(0,-0.1) -| (metaverseLogin.north);
    \draw[->, >=latex] ([xshift=0.2cm]ethTransactions.south) -- ++(0,-0.2) -- ++(1.05,0) -- (daiToken.north);
\end{tikzpicture}


==> Sections/Figures/subpolicy-expiration.tex <==
\tikzset{
    policyBox/.style = {
        rounded corners=5pt,
        minimum width=2cm,
        minimum height=1cm,
        draw
    },
    policyPoofed/.style = {
        policyBox, %
        fill=none, %
        dashed, %
        dash pattern=on 1pt off 2pt, %
        color=black!40, %
        text=black!20,
        line width=0.4pt
    },
    poofedArrow/.style = {
        policyPoofed,
        rounded corners=1.5pt
    },
    veryBold/.style = {
        line width=1.75pt
    },
}

\begin{tikzpicture}[]
    \node[policyBox, align=center] (root) at (0,0) {Liquefaction \\ Wallet};
    \coordinate[below=5pt of root, left=0.2] (rootOffset1);
    \coordinate[below=5pt of root, right=0.2] (rootOffset2);
    
    \node[policyPoofed, align=center, anchor=east] (typedMessages) at (-0.5,-1.4) {Typed \\ Messages};
    \node[policyBox, align=center, anchor=west] (ethTransactions) at (0.5,-1.4) {Ethereum \\ Transactions};
    
    \node[policyPoofed, align=center] (daoVotes) at ([yshift=-1.05cm, xshift=-1.25cm]typedMessages.south) {DAO Votes};
    \node[policyPoofed, align=center] (metaverseLogin) at ([yshift=-1.05cm, xshift=1.25cm]typedMessages.south) {Metaverse \\ Logins};
    \node[policyBox, align=center] (daiToken) at ([yshift=-1.05cm, xshift=1.25cm]ethTransactions.south) {DAI Token};
    
    \draw[poofedArrow, ->, >=latex] (rootOffset1) -- ++(0,-0.133) -| (typedMessages.north);
    \draw[->, >=latex] (rootOffset2) -- ++(0,-0.133) -| (ethTransactions.north);
    
    \draw[poofedArrow, ->, >=latex] ([xshift=-0.2cm]typedMessages.south) -- ++(0,-0.2) -| (daoVotes.north);
    \draw[poofedArrow, ->, >=latex] ([xshift=0.2cm]typedMessages.south) -- ++(0,-0.2) -| (metaverseLogin.north);
    \draw[->, >=latex] ([xshift=0.2cm]ethTransactions.south) -- ++(0,-0.2) -- ++(1.05,0) -- (daiToken.north);
\end{tikzpicture}

